Enhancing Multi-Energy Modeling: The Role of Mixed-Integer Optimization Decisions

The goal to decarbonize the energy sector has led to increased research in modeling and optimizing multi-energy systems. One of the most promising techniques for modeling (multi-)energy optimization problems is mixed-integer programming (MIP), valued for its ability to represent the complexities of integrated energy systems. While the literature often focuses on deriving mathematical formulations and parameter settings, less attention is given to critical post-formulation decisions. Modeling multi-energy systems as a MIP demands decisions across multiple degrees of freedom. Key steps include reducing a real-world multi-energy network into an abstract topology, defining variables, formulating the relevant (in-)equalities to represent technical requirements, setting objectives, and integrating these elements into a MIP. However, with these elements fixed, the specific transformation of the abstract topology into a graph structure and the construction of the MIP remain non-uniquely. These choices can significantly impact user-friendliness, problem size, and computational efficiency, thus affecting the feasibility and efficiency of modeling efforts. We identify and analyze the additional degrees of freedom and describe two distinct approaches to address them. The approaches are compared regarding mathematical equivalence, suitability for solution algorithms, and clarity of the underlying topology. A case study on a realistic subarea of Berlin's district heating network involving tri-objective optimization for a unit commitment problem demonstrates the practical significance of these decisions. By highlighting these critical yet often overlooked aspects, our work equips energy system modelers with insights to improve computational efficiency, scalability, and interpretability in their optimization efforts.

==> graphics/MV.tex <==
\tikzstyle{container} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text centered, 
draw=myred,
fill=myred!30]
\tikzstyle{containergreen} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text width=2.2cm,
text centered, 
draw=mygreen,
fill=mygreen!30]
\tikzstyle{container1} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text centered, 
draw=lightgray,
fill=lightgray]
\tikzstyle{container2} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text width=2.2cm,
text centered,
draw=myblue,
fill=myblue!30]
\tikzstyle{container3} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text centered, 
draw=myred]
\tikzstyle{largecontainer} = [rectangle, 
minimum width=10cm, 
minimum height=4.9cm, 
text centered, 
draw=myblue]
\tikzstyle{oval} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered,
dashed,
draw=myred,
rounded corners=5pt]
\tikzstyle{ovalgreen} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered,
dashed,
draw=mygreen,
rounded corners=5pt]
\tikzstyle{enhanced} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{dummy2} = [rectangle, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{tikzpicture}[node distance=1.2 cm]

    \node (demand) [container] {Demand};
    \node (balance) [oval, below of= demand] {Balance};
    \node (storage) [container3, left=1.0cm of balance] {Storage}; 
    \node (pumpe) [container3, below of=balance] {Pump}; 
    \node (H2) [container1, below of=pumpe] {CHP 1}; 
    \node (H1) [container1, left=1.3cm of H2] {Heating Plant}; 
    \node (KWK1) [container1, right=1.3cm of H2] {CHP 2}; 
    \node (KWK2) [container1, right=1.3cm of KWK1] {CHP 3};
    \node (fuel1) [container2, below=0.8cm of H1] {Fuel Market \\ Gas};
    \node (fuel2) [container2, below=0.8cm of H2] {Fuel Market \\ Syn Gas};
    \node (fuel3) [container2, below=0.8cm of KWK1] {Fuel Market \\ Bio-Methan};
    \node (fuel4) [container2, below=0.8cm of KWK2] {Fuel Market \\ Biomass};
    \node (balance2) [ovalgreen, right=2.3cm of pumpe] {Balance};
    \node (power) [containergreen, above=1.7cm of balance2] {Power Market};
    


    
    \draw [arrow, myred] (balance) --  (demand);
    \draw [arrow, myred] (balance) --  (storage);
    \draw [arrow, myred] (storage) --  (balance);
    \draw [arrow, myred] (pumpe) --  (balance);
    \draw [arrow, myred] (H1) --  (pumpe);
    \draw [arrow, myred] (H2) --  (pumpe);
    \draw [arrow, myred] (KWK1) --  (pumpe);
    \draw [arrow, myred] (KWK2) --  (pumpe);
    \draw [arrow, myblue] (fuel1) --  (H1);
    \draw [arrow, myblue] (fuel1) --  (H2);
    \draw [arrow, myblue] (fuel2) --  (H1);
    \draw [arrow, myblue] (fuel2) --  (H2);
    \draw [arrow, myblue] (fuel3) --  (KWK1);
    \draw [arrow, myblue] (fuel4) --  (KWK2);

    \draw [arrow, mygreen] (KWK1) --  (balance2);
    \draw [arrow, mygreen] (KWK2) --  (balance2);
    \draw [arrow, mygreen] (H2) --  (balance2);
    \draw [arrow, mygreen] (balance2) --  (pumpe);
    \draw [arrow, mygreen] (balance2) --  (power);
    \draw [arrow, mygreen] (power) --  (balance2);
    

    \end{tikzpicture}

==> graphics/containers.tex <==
\tikzstyle{container} = [rectangle, 
minimum width=5.2cm, 
minimum height=3cm, 
text centered, 
draw=myblue]
\tikzstyle{classic} = [circle, 
minimum width=0.5cm, 
minimum height=0.5cm, 
text centered, 
draw=black, fill=gray!30]
\tikzstyle{enhanced} = [circle, 
minimum width=0.5cm, 
minimum height=0.5cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]

    \begin{tikzpicture}[node distance=1.5 cm]
    \node (n0) [dummy] {};
    \node (n1) [enhanced,  right of=n0] {};
    \node (n2) [classic,  right of=n1] {};
    \node (n3) [classic,  above right of=n2] {};
    \node (n4) [classic,  below right of=n2] {};
    \node (n5) [classic,  right of=n3] {};
    \node (n6) [classic,  below right of=n5] {};
    \node (n7) [enhanced,  right of=n6] {};
    \node (n8) [dummy,  right of=n7] {};
    \node (cont) [container,  right= 2.0cm of n0] {};
    \node (name) [dummy,  below right of=cont] {\textcolor{myblue}{Container $c \in C$}};

    
    \draw [arrow] (n0) --  (n1);
    \draw [arrow, myblue, dashed] (n1) --  (n2);
    \draw [arrow] (n2) --  (n3);
    \draw [arrow] (n2) --  (n4);
    \draw [arrow] (n3) --  (n5);
    \draw [arrow] (n4) --  (n6);
    \draw [arrow] (n5) --  (n6);
    \draw [arrow] (n4) --  (n5);
    \draw [arrow, myblue, dashed] (n6) --  (n7);
    \draw [arrow] (n7) --  (n8);


    % Boxed Legend
    \node[] at (0,1) {
    \begin{tikzpicture}[node distance=2mm and 1mm]

      \node (dummy) [white, minimum width=4mm, minimum height=4mm] {};
      
      \node (sq1) [fill=black, minimum width=4mm, minimum height=4mm, below= of dummy] {};
      \node [right=of sq1] {Model B};

      
      \begin{scope}
        \coordinate (base) at (-0.2,-0.2);
        \fill[myblue] (base) rectangle ++(2mm,4mm);
        \fill[black]  ($(base)+(2mm,0mm)$) rectangle ++(2mm,4mm); 
        \node [right=of dummy] {Model A};
      \end{scope}
    \end{tikzpicture}
  };


    \end{tikzpicture}

==> graphics/flow_vars.tex <==
\tikzstyle{classic} = [circle, 
minimum width=0.5cm, 
minimum height=0.5cm, 
text centered, 
draw=myblue]
\tikzstyle{arrow} = [thick,->,>=stealth]


    \begin{tikzpicture}[node distance=4 cm]
    \node (n11) [classic] {v};
    \node (n22) [classic, right of=n11] {w};
    
    \node (n1) [classic] at (6,0) {v};
    \node (n2) [classic, right of=n1] {w};
    

    \draw [arrow] (n1) -- node [above,midway] {$x_{v,w}$} (n2);
    \draw [arrow] (n11) -- node [above,pos=.1] {$x_{v,out}$} node [above,pos=.9] {$x_{w,in}$} node [above,pos=.5] {$=$}(n22);

    \end{tikzpicture}

==> graphics/hierarchical_structure1.tex <==
\tikzstyle{container} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue, fill=myblue!30]
\tikzstyle{container2} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue]
\tikzstyle{containerlarge} = [rectangle, 
minimum width=10.7cm, 
minimum height=5.3cm, 
text centered, 
draw=myblue]
\tikzstyle{oval} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue,
rounded corners=5pt]
\tikzstyle{enhanced} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]


    \begin{tikzpicture}[node distance=2.3 cm]
    
    \node (fuel) [container] {Fuel Market};
    \node (site1) [container2,  above right of=fuel] {Site 1};
    \node (site2) [container,  below right of=fuel] {Site 2};
    \node (heat) [container, right of=site1] {Heat Export};
    \node (power) [container, right of=site2] {Power Export};
    
    \draw [arrow, myblue] (fuel) --  (site1);
    \draw [arrow, myblue] (site1) --  (heat);
    \draw [arrow, myblue] (site1) --  (power);
    \draw [arrow, myblue] (fuel) --  (site2);
    \draw [arrow, myblue] (site2) --  (power);

    

    \end{tikzpicture}



==> graphics/hierarchical_structure2.tex <==
\tikzstyle{container} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue, fill=myblue!30]
\tikzstyle{containerlarge} = [rectangle, 
minimum width=9.2cm, 
minimum height=4.8cm, 
text centered, 
draw=myblue]
\tikzstyle{oval} = [rectangle, 
minimum width=1.0cm, 
minimum height=0.6cm, 
text centered, 
draw=myblue,
rounded corners=5pt]
\tikzstyle{enhanced} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]


    \begin{tikzpicture}[node distance=2.2 cm]
        
    \node (in) [dummy] {};
    \node (balance1) [dummy, right of=in] {};
    \node (gas1) [oval, above right of=balance1] {\textcolor{myblue}{Gas Turbine 1}};
    \node (gas2) [oval, below right of=balance1] {\textcolor{myblue}{Gas Turbine 2}};
    \node (boiler) [oval, above right of=gas2] {\textcolor{myblue}{Heat Boiler}};
    \node (steam) [oval, above right of=boiler] {\textcolor{myblue}{Steam Turbine}};
    \node (converter) [oval, right of=steam] {\textcolor{myblue}{Converter}};
    \node (balance2) [dummy, right of=converter] {};
    \node (balance3) [dummy, below of=balance2] {};
    \node (out1) [dummy, right of=balance2] {};
    \node (out2) [dummy, right of=balance3] {};
    \node (boxdummy) [dummy, right of=balance1] {};
    \node (box) [containerlarge, right of=boxdummy] {};
    \node (namedummy) [dummy, right of=gas2] {};
    \node (name) [dummy, right of=namedummy] {Site 1};

    

    \draw [arrow, myblue, dashed] (in) -- (balance1);
    \draw [arrow, myblue] (balance1) -- (gas1);
    \draw [arrow, myblue] (balance1) -- (gas2);
    \draw [arrow, myblue] (gas1) -- (boiler);
    \draw [arrow, myblue] (gas2) -- (boiler);
    \draw [arrow, myblue] (boiler) -- (steam);
    \draw [arrow, myblue] (steam) -- (converter);
    \draw [arrow, myblue] (converter) -- (balance2);
    \draw [arrow, myblue] (converter) -- (balance3);
    \draw [arrow, myblue] (boiler) -- (balance3);
    \draw [arrow, myblue, dashed] (balance2) -- (out1);
    \draw [arrow, myblue, dashed] (balance3) -- (out2);

    \end{tikzpicture}

==> graphics/modelling_categories.tex <==
\tikzstyle{topic} = [rectangle, %rounded corners, 
minimum width=4cm, 
minimum height=1cm,
text centered, 
text width=4cm,
draw=myblue, 
fill=myblue!60]

\tikzstyle{category} = [rectangle, 
minimum width=4cm, 
minimum height=1cm, 
text centered, 
text width=4cm,
draw=myblue, fill=myblue!30]

\tikzstyle{subcategory} = [rectangle,  
minimum width=4cm, 
%minimum height=1cm, 
text centered, 
text width=4cm, 
draw=myblue, 
fill=white]
\tikzstyle{arrow} = [thick,->,>=stealth]


    \begin{tikzpicture}[node distance=1.5 cm]
    \node (mes) [topic] at (0.0, -0.5) {Multi-Energy System Optimization Model};
    
    \node (math) [category] at (5.0, 0.0) {mathematical approach};
    \node (lin) [subcategory] at (10.0, 0.5) {linear/nonlinear constraints};
    \node (pgrm) [subcategory] at (10.0, -0.5) {linear/integer/mixed integer programming};
    
    \node (criteria) [category,  above of=math] {assessment criteria};
    \node (single) [subcategory] at (10.0, 1.5) {single objective};
    \node (multiple) [subcategory] at (10.0, 2.5) {multiple objectives};
    
    \node (purpose) [category,  above of=criteria] {optimization purpose};
    \node (design) [subcategory] at (10.0, 3.5) {design};
    \node (operation) [subcategory] at (10.0, 4.5) {operation};

    
    \node (scope) [category,  below of=math] {scope};
    \node (space) [subcategory] at (10.0, -2.5) {spatial coverage};
    \node (time) [subcategory] at (10.0, -1.5) {time horizon and resolution};
    \node (sectors) [subcategory] at (10.0, -3.5) {sectors};
    \node (comp) [subcategory] at (10.0, -4.5) {technical coverage};

    \node (stoch) [category, below of=scope] {stochastic scenarios};
    
    \node (tech) [category,  below of=stoch]  {technological detail};
    \node (simpl) [subcategory] at (10.0, -5.5) {simplified/ realistic};
    \node (constr) [subcategory] at (10.0, -6.5) {specific constraints};


    \draw (mes) to [out=0, in=180, looseness=0.5] (math);
    \draw (math) to [out=0, in=180, looseness=0.5] (lin);
    \draw (math) to [out=0, in=180, looseness=0.5] (pgrm);
    \draw (mes) to [out=0, in=180, looseness=0.5] (criteria);
    \draw (criteria) to [out=0, in=180, looseness=0.5] (single);
    \draw (criteria) to [out=0, in=180, looseness=0.5] (multiple);
    \draw (mes) to [out=0, in=180, looseness=0.5] (purpose);
    \draw (purpose) to [out=0, in=180, looseness=0.5] (design);
    \draw (purpose) to [out=0, in=180, looseness=0.5] (operation);
    \draw (mes) to [out=0, in=180, looseness=0.5] (scope);
    \draw (scope) to [out=0, in=180, looseness=0.5] (space);
    \draw (scope) to [out=0, in=180, looseness=0.5] (time);
    \draw (scope) to [out=0, in=180, looseness=0.5] (sectors);
    \draw (scope) to [out=0, in=180, looseness=0.5] (comp);
    \draw (mes) to [out=0, in=180, looseness=0.5] (stoch);
    \draw (mes) to [out=0, in=180, looseness=0.5] (tech);
    \draw (tech) to [out=0, in=180, looseness=0.5] (simpl);
    \draw (tech) to [out=0, in=180, looseness=0.5] (constr);

    \end{tikzpicture}


==> graphics/storage.tex <==
\tikzstyle{container} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.6cm, 
text centered, 
draw=myblue,
fill=myblue!30]
\tikzstyle{largecontainer} = [rectangle, 
minimum width=10cm, 
minimum height=4.9cm, 
text centered, 
draw=myblue]
\tikzstyle{oval} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue,
rounded corners=5pt]
\tikzstyle{enhanced} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{dummy2} = [rectangle, 
text centered]
\tikzstyle{arrow} = [thick,-,>=stealth]

    \begin{tikzpicture}[node distance=1.0 cm]

    \node (input) [container] {Actual Input};
    \node (d1) [dummy, left=0.5cm of input] {};
    \node (d2) [dummy, right=0.5cm of input] {};
    
    \node (Tin) [container, below of=input] {Thermal Input};
    \node (d3) [dummy, left=0.5cm of Tin] {};
    \node (d4) [dummy, right=0.5cm of Tin] {};
    
    \node (flow) [container, below of=Tin] {Flow Temperature};
    \node (d5) [dummy, left=0.5cm of flow] {};
    \node (d6) [dummy, right=0.5cm of flow] {};
    
    \node (opload) [container, below of=flow] {Operation Loading};
    \node (d7) [dummy, left=0.5cm of opload] {};
    \node (d8) [dummy, right=0.5cm of opload] {};
    
    \node (load) [container, below of=opload] {Loading};
    \node (d9) [dummy, left=0.5cm of load] {};
    \node (d10) [dummy, right=0.5cm of load] {};
    
    \node (dummy) [dummy, right=4cm of input] {};
    \node (storage) [dummy2, above of=dummy] {Storage};
    

    \node (output) [container, right=8cm of input] {Actual Output};
    \node (d11) [dummy, left=0.5cm of output] {};
    \node (d12) [dummy, right=0.5cm of output] {};
    
    \node (Tout) [container, below of=output] {Thermal Output};
    \node (d13) [dummy, left=0.5cm of Tout] {};
    \node (d14) [dummy, right=0.5cm of Tout] {};
    
    \node (return) [container, below of=Tout] {Return Temperature};
    \node (d15) [dummy, left=0.5cm of return] {};
    \node (d16) [dummy, right=0.5cm of return] {};
    
    \node (opunload) [container, below of=return] {Operation Unloading};
    \node (d17) [dummy, left=0.5cm of opunload] {};
    \node (d18) [dummy, right=0.5cm of opunload] {};
    
    \node (unload) [container, below of=opunload] {Unloading};
    \node (d19) [dummy, left=0.5cm of unload] {};
    \node (d20) [dummy, right=0.5cm of unload] {};


    \node (level) [container, below=3.9cm of dummy] {Storage Level};
    \node (d22) [dummy, above=0.5cm of level] {};
    \node (d23) [dummy, below=0.5cm of level] {};

    \begin{scope}[on background layer]
    \node (d21) [largecontainer, below=0.28cm of storage] {};
    \end{scope}
    
    \node (eq1) [dummy2, below=1.0cm of storage] {Temperature Constraints};
    \node (eq2) [dummy2, below=0.3cm of eq1] {Capacity Constraints};
    \node (eq3) [dummy2, below=0.3cm of eq2] {Storage Constraints};
;

    
    \draw [arrow, myblue] (d1) --  (input);
    \draw [arrow, myblue] (input) --  (d2);
    \draw [arrow, myblue] (d3) --  (Tin);
    \draw [arrow, myblue] (Tin) --  (d4);
    \draw [arrow, myblue] (d5) --  (flow);
    \draw [arrow, myblue] (flow) --  (d6);
    \draw [arrow, myblue] (d7) --  (opload);
    \draw [arrow, myblue] (opload) --  (d8);
    \draw [arrow, myblue] (d9) --  (load);
    \draw [arrow, myblue] (load) --  (d10);

    \draw [arrow, myblue] (d11) --  (output);
    \draw [arrow, myblue] (output) --  (d12);
    \draw [arrow, myblue] (d13) --  (Tout);
    \draw [arrow, myblue] (Tout) --  (d14);
    \draw [arrow, myblue] (d15) --  (return);
    \draw [arrow, myblue] (return) --  (d16);
    \draw [arrow, myblue] (d17) --  (opunload);
    \draw [arrow, myblue] (opunload) --  (d18);
    \draw [arrow, myblue] (d19) --  (unload);
    \draw [arrow, myblue] (unload) --  (d20);

    \draw [arrow, myblue] (d22) -- (level);
    \draw [arrow, myblue] (level) -- (d23);

    \end{tikzpicture}

==> graphics/transport.tex <==
\tikzstyle{containerfill} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue, fill=myblue!30]
\tikzstyle{container} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=gray]
\tikzstyle{containerlarge} = [rectangle, 
minimum width=10.7cm, 
minimum height=5.3cm, 
text centered, 
draw=myblue]
\tikzstyle{oval} = [rectangle, 
minimum width=1.5cm, 
minimum height=0.8cm, 
text centered, 
draw=myblue,
rounded corners=5pt]
\tikzstyle{enhanced} = [circle, 
minimum width=1cm, 
minimum height=1cm, 
text centered, 
dashed,
draw=myblue]
\tikzstyle{dummy} = [circle, 
text centered]
\tikzstyle{arrow} = [thick,->,>=stealth]


    \begin{tikzpicture}[node distance=2.3 cm]
    
    \node (fuel) [container] {Fuel Market};
    \node (chp) [container,  right of=fuel] {CHP};
    \node (heat) [container,  above=1cm of chp] {Heat Demand};
    \node (power) [container, right of=chp] {Power Market};
    \node (cost) [containerfill, below=1cm of chp] {Costs};
    \node (dummy) [dummy, right of=cost] {};
    \node (objective) [containerfill, right of=dummy] {Objective Function};
    
    \draw [arrow] (fuel) --  (chp);
    \draw [arrow] (chp) --  (heat);
    \draw [arrow] (chp) --  (power);
    \draw [arrow, myblue] (cost) --  (chp);
    \draw [arrow, myblue] (fuel) --  (cost);
    \draw [arrow, myblue] (cost) --  (power);
    \draw [arrow, myblue] (power) --  (cost);
    \draw [arrow, myblue] (chp) --  (cost);
    \draw [arrow, myblue] (cost) --  (objective);

    

    \end{tikzpicture}

